Attractive forces between anisotropic inclusions in the membrane of a vesicle

The fluctuation-induced interaction between two rod-like, rigid inclusions in a fluid vesicle is studied by means of canonical ensemble Monte Carlo simulations. The vesicle membrane is represented by a triangulated network of hard spheres. Five rigidly connected hard spheres form rod-like inclusions that can leap between sites of the triangular network. Their effective interaction potential is computed as a function of mutual distance and angle of the inclusions. On account of the hard-core potential among these, the nature of the potential is purely entropic. Special precaution is taken to reduce lattice artifacts and the influence of finite-size effects due to the spherical geometry. Our results show that the effective potential is attractive and short-range compared with the rod length L. Its well depth is of the order of \kappa/10, where \kappa is the bending modulus.

==> plot_rod_depth.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1500,900)(0,0)
\footnotesize
\thicklines \path(177,135)(197,135)
\thicklines \path(1028,135)(1008,135)
\put(155,135){\makebox(0,0)[r]{0}}
\thicklines \path(177,231)(197,231)
\thicklines \path(1028,231)(1008,231)
\put(155,231){\makebox(0,0)[r]{0.2}}
\thicklines \path(177,327)(197,327)
\thicklines \path(1028,327)(1008,327)
\put(155,327){\makebox(0,0)[r]{0.4}}
\thicklines \path(177,424)(197,424)
\thicklines \path(1028,424)(1008,424)
\put(155,424){\makebox(0,0)[r]{0.6}}
\thicklines \path(177,520)(197,520)
\thicklines \path(1028,520)(1008,520)
\put(155,520){\makebox(0,0)[r]{0.8}}
\thicklines \path(177,616)(197,616)
\thicklines \path(1028,616)(1008,616)
\put(155,616){\makebox(0,0)[r]{1}}
\thicklines \path(177,712)(197,712)
\thicklines \path(1028,712)(1008,712)
\put(155,712){\makebox(0,0)[r]{1.2}}
\thicklines \path(193,135)(193,155)
\thicklines \path(193,712)(193,692)
\put(193,90){\makebox(0,0){1}}
\thicklines \path(352,135)(352,155)
\thicklines \path(352,712)(352,692)
\put(352,90){\makebox(0,0){3}}
\thicklines \path(511,135)(511,155)
\thicklines \path(511,712)(511,692)
\put(511,90){\makebox(0,0){5}}
\thicklines \path(670,135)(670,155)
\thicklines \path(670,712)(670,692)
\put(670,90){\makebox(0,0){7}}
\thicklines \path(829,135)(829,155)
\thicklines \path(829,712)(829,692)
\put(829,90){\makebox(0,0){9}}
\thicklines \path(988,135)(988,155)
\thicklines \path(988,712)(988,692)
\put(988,90){\makebox(0,0){11}}
\thicklines \path(177,135)(1028,135)(1028,712)(177,712)(177,135)
\put(44,423){\makebox(0,0)[l]{\shortstack{\rotate{${\rm max}(-\Phi_{\rm RR}(s,0)) \:/\: \kBT$}}}}
\put(602,23){\makebox(0,0){$\kappa/\kBT$}}
\put(193,202){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(233,250){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(272,270){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(392,351){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(511,426){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(591,473){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(710,537){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(909,631){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(988,668){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(705,670){\makebox(0,0)[r]{$\kappa/10+0.08\, \kBT$}}
\thinlines \path(727,670)(835,670)
\thinlines \path(177,212)(177,212)(186,217)(194,222)(203,228)(211,233)(220,238)(229,243)(237,248)(246,254)(254,259)(263,264)(272,269)(280,274)(289,279)(297,285)(306,290)(315,295)(323,300)(332,305)(340,311)(349,316)(358,321)(366,326)(375,331)(383,337)(392,342)(400,347)(409,352)(418,357)(426,363)(435,368)(443,373)(452,378)(461,383)(469,389)(478,394)(486,399)(495,404)(504,409)(512,415)(521,420)(529,425)(538,430)(547,435)(555,441)(564,446)(572,451)(581,456)(590,461)(598,467)
\thinlines \path(598,467)(607,472)(615,477)(624,482)(633,487)(641,493)(650,498)(658,503)(667,508)(676,513)(684,519)(693,524)(701,529)(710,534)(719,539)(727,545)(736,550)(744,555)(753,560)(762,565)(770,571)(779,576)(787,581)(796,586)(805,591)(813,597)(822,602)(830,607)(839,612)(847,617)(856,622)(865,628)(873,633)(882,638)(890,643)(899,648)(908,654)(916,659)(925,664)(933,669)(942,674)(951,680)(959,685)(968,690)(976,695)(985,700)(994,706)(1002,711)(1004,712)
\end{picture}


==> plot_rod_slice.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1500,900)(0,0)
\footnotesize
\thicklines \path(221,138)(241,138)
\thicklines \path(1028,138)(1008,138)
\put(199,138){\makebox(0,0)[r]{$0$}}
\thicklines \path(221,234)(241,234)
\thicklines \path(1028,234)(1008,234)
\put(199,234){\makebox(0,0)[r]{$0.2$}}
\thicklines \path(221,329)(241,329)
\thicklines \path(1028,329)(1008,329)
\put(199,329){\makebox(0,0)[r]{$0.4$}}
\thicklines \path(221,425)(241,425)
\thicklines \path(1028,425)(1008,425)
\put(199,425){\makebox(0,0)[r]{$0.6$}}
\thicklines \path(221,521)(241,521)
\thicklines \path(1028,521)(1008,521)
\put(199,521){\makebox(0,0)[r]{$0.8$}}
\thicklines \path(221,616)(241,616)
\thicklines \path(1028,616)(1008,616)
\put(199,616){\makebox(0,0)[r]{$1$}}
\thicklines \path(221,712)(241,712)
\thicklines \path(1028,712)(1008,712)
\put(199,712){\makebox(0,0)[r]{$1.2$}}
\thicklines \path(327,90)(327,110)
\thicklines \path(327,712)(327,692)
\put(327,45){\makebox(0,0){0.25}}
\thicklines \path(468,90)(468,110)
\thicklines \path(468,712)(468,692)
\put(468,45){\makebox(0,0){0.5}}
\thicklines \path(608,90)(608,110)
\thicklines \path(608,712)(608,692)
\put(608,45){\makebox(0,0){0.75}}
\thicklines \path(748,90)(748,110)
\thicklines \path(748,712)(748,692)
\put(748,45){\makebox(0,0){1}}
\thicklines \path(888,90)(888,110)
\thicklines \path(888,712)(888,692)
\put(888,45){\makebox(0,0){1.25}}
\thicklines \path(1028,90)(1028,110)
\thicklines \path(1028,712)(1028,692)
\put(1028,45){\makebox(0,0){1.5}}
\thicklines \path(221,90)(1028,90)(1028,712)(221,712)(221,90)
\put(44,401){\makebox(0,0)[l]{\shortstack{\hspace{0.4cm}\rotate{$-\Phi_{\rm RR}(s,0) \; / \; \kBT$}}}}
\put(748,425){\makebox(0,0){\large a)}}
\put(854,670){\makebox(0,0)[r]{$\kappa=2.0$}}
\thinlines \path(876,670)(984,670)
\thinlines \path(221,138)(221,138)(255,138)(288,138)(288,279)(322,267)(355,271)(389,219)(423,187)(456,180)(490,163)(524,144)(557,137)(591,140)(624,137)(658,130)(692,135)(725,132)(759,133)(793,128)(826,130)(860,132)(893,129)(927,132)(961,129)(994,132)(1028,131)
\put(221,138){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(255,138){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(288,138){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(288,279){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(322,267){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(355,271){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(389,219){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(423,187){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(456,180){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(490,163){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(524,144){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(557,137){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(591,140){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(624,137){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(658,130){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(692,135){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(725,132){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(759,133){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(793,128){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(826,130){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(860,132){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(893,129){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(927,132){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(961,129){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(994,132){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1028,131){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(930,670){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(854,625){\makebox(0,0)[r]{$\kappa = 7.5$}}
\thinlines \path(876,625)(984,625)
\thinlines \path(221,138)(221,138)(255,138)(288,138)(288,469)(322,536)(355,535)(389,428)(423,307)(456,263)(490,248)(524,182)(557,130)(591,144)(624,152)(658,128)(692,119)(725,131)(759,137)(793,130)(826,127)(860,132)(893,132)(927,131)(961,137)(994,141)(1028,141)
\put(221,138){\makebox(0,0){$+$}}
\put(255,138){\makebox(0,0){$+$}}
\put(288,138){\makebox(0,0){$+$}}
\put(288,469){\makebox(0,0){$+$}}
\put(322,536){\makebox(0,0){$+$}}
\put(355,535){\makebox(0,0){$+$}}
\put(389,428){\makebox(0,0){$+$}}
\put(423,307){\makebox(0,0){$+$}}
\put(456,263){\makebox(0,0){$+$}}
\put(490,248){\makebox(0,0){$+$}}
\put(524,182){\makebox(0,0){$+$}}
\put(557,130){\makebox(0,0){$+$}}
\put(591,144){\makebox(0,0){$+$}}
\put(624,152){\makebox(0,0){$+$}}
\put(658,128){\makebox(0,0){$+$}}
\put(692,119){\makebox(0,0){$+$}}
\put(725,131){\makebox(0,0){$+$}}
\put(759,137){\makebox(0,0){$+$}}
\put(793,130){\makebox(0,0){$+$}}
\put(826,127){\makebox(0,0){$+$}}
\put(860,132){\makebox(0,0){$+$}}
\put(893,132){\makebox(0,0){$+$}}
\put(927,131){\makebox(0,0){$+$}}
\put(961,137){\makebox(0,0){$+$}}
\put(994,141){\makebox(0,0){$+$}}
\put(1028,141){\makebox(0,0){$+$}}
\put(930,625){\makebox(0,0){$+$}}
\put(854,580){\makebox(0,0)[r]{$\kappa = 11.0$}}
\thinlines \path(876,580)(984,580)
\thinlines \path(221,138)(221,138)(255,138)(288,138)(288,530)(322,669)(355,667)(389,529)(423,360)(456,310)(490,281)(524,188)(557,119)(591,153)(624,142)(658,126)(692,108)(725,128)(759,137)(793,117)(826,113)(860,117)(893,122)(927,131)(961,121)(994,126)(1028,128)
\put(221,138){\makebox(0,0){$\triangle$}}
\put(255,138){\makebox(0,0){$\triangle$}}
\put(288,138){\makebox(0,0){$\triangle$}}
\put(288,530){\makebox(0,0){$\triangle$}}
\put(322,669){\makebox(0,0){$\triangle$}}
\put(355,667){\makebox(0,0){$\triangle$}}
\put(389,529){\makebox(0,0){$\triangle$}}
\put(423,360){\makebox(0,0){$\triangle$}}
\put(456,310){\makebox(0,0){$\triangle$}}
\put(490,281){\makebox(0,0){$\triangle$}}
\put(524,188){\makebox(0,0){$\triangle$}}
\put(557,119){\makebox(0,0){$\triangle$}}
\put(591,153){\makebox(0,0){$\triangle$}}
\put(624,142){\makebox(0,0){$\triangle$}}
\put(658,126){\makebox(0,0){$\triangle$}}
\put(692,108){\makebox(0,0){$\triangle$}}
\put(725,128){\makebox(0,0){$\triangle$}}
\put(759,137){\makebox(0,0){$\triangle$}}
\put(793,117){\makebox(0,0){$\triangle$}}
\put(826,113){\makebox(0,0){$\triangle$}}
\put(860,117){\makebox(0,0){$\triangle$}}
\put(893,122){\makebox(0,0){$\triangle$}}
\put(927,131){\makebox(0,0){$\triangle$}}
\put(961,121){\makebox(0,0){$\triangle$}}
\put(994,126){\makebox(0,0){$\triangle$}}
\put(1028,128){\makebox(0,0){$\triangle$}}
\put(930,580){\makebox(0,0){$\triangle$}}
\thinlines \drawline[-50](290,90)(290,90)(290,712)
\thinlines \drawline[-50](221,138)(221,138)(229,138)(237,138)(245,138)(254,138)(262,138)(270,138)(278,138)(286,138)(294,138)(303,138)(311,138)(319,138)(327,138)(335,138)(343,138)(351,138)(360,138)(368,138)(376,138)(384,138)(392,138)(400,138)(408,138)(417,138)(425,138)(433,138)(441,138)(449,138)(457,138)(466,138)(474,138)(482,138)(490,138)(498,138)(506,138)(514,138)(523,138)(531,138)(539,138)(547,138)(555,138)(563,138)(572,138)(580,138)(588,138)(596,138)(604,138)(612,138)(620,138)
\thinlines \drawline[-50](620,138)(629,138)(637,138)(645,138)(653,138)(661,138)(669,138)(677,138)(686,138)(694,138)(702,138)(710,138)(718,138)(726,138)(735,138)(743,138)(751,138)(759,138)(767,138)(775,138)(783,138)(792,138)(800,138)(808,138)(816,138)(824,138)(832,138)(841,138)(849,138)(857,138)(865,138)(873,138)(881,138)(889,138)(898,138)(906,138)(914,138)(922,138)(930,138)(938,138)(946,138)(955,138)(963,138)(971,138)(979,138)(987,138)(995,138)(1004,138)(1012,138)(1020,138)(1028,138)
\end{picture}


==> plot_rod_slice2.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1500,900)(0,0)
\footnotesize
\thicklines \path(221,179)(241,179)
\thicklines \path(1028,179)(1008,179)
\put(199,179){\makebox(0,0)[r]{$0$}}
\thicklines \path(221,268)(241,268)
\thicklines \path(1028,268)(1008,268)
\put(199,268){\makebox(0,0)[r]{$0.2$}}
\thicklines \path(221,357)(241,357)
\thicklines \path(1028,357)(1008,357)
\put(199,357){\makebox(0,0)[r]{$0.4$}}
\thicklines \path(221,446)(241,446)
\thicklines \path(1028,446)(1008,446)
\put(199,446){\makebox(0,0)[r]{$0.6$}}
\thicklines \path(221,534)(241,534)
\thicklines \path(1028,534)(1008,534)
\put(199,534){\makebox(0,0)[r]{$0.8$}}
\thicklines \path(221,623)(241,623)
\thicklines \path(1028,623)(1008,623)
\put(199,623){\makebox(0,0)[r]{$1$}}
\thicklines \path(221,712)(241,712)
\thicklines \path(1028,712)(1008,712)
\put(199,712){\makebox(0,0)[r]{$1.2$}}
\thicklines \path(327,135)(327,155)
\thicklines \path(327,712)(327,692)
\put(327,90){\makebox(0,0){0.25}}
\thicklines \path(468,135)(468,155)
\thicklines \path(468,712)(468,692)
\put(468,90){\makebox(0,0){0.5}}
\thicklines \path(608,135)(608,155)
\thicklines \path(608,712)(608,692)
\put(608,90){\makebox(0,0){0.75}}
\thicklines \path(748,135)(748,155)
\thicklines \path(748,712)(748,692)
\put(748,90){\makebox(0,0){1}}
\thicklines \path(888,135)(888,155)
\thicklines \path(888,712)(888,692)
\put(888,90){\makebox(0,0){1.25}}
\thicklines \path(1028,135)(1028,155)
\thicklines \path(1028,712)(1028,692)
\put(1028,90){\makebox(0,0){1.5}}
\thicklines \path(221,135)(1028,135)(1028,712)(221,712)(221,135)
\put(44,423){\makebox(0,0)[l]{\shortstack{\hspace{0.4cm}\rotate{$-\Phi_{\rm RR}(s,0) \; / \; \kBT$}}}}
\put(624,23){\makebox(0,0){$ s/L $}}
\put(748,446){\makebox(0,0){\large b)}}
\put(854,670){\makebox(0,0)[r]{$\kappa = 11.0$}}
\thinlines \path(876,670)(984,670)
\thinlines \path(221,179)(221,179)(255,179)(288,179)(288,543)(322,672)(355,670)(389,542)(423,385)(456,339)(490,312)(524,226)(557,162)(591,193)(624,183)(658,169)(692,152)(725,170)(759,179)(793,160)(826,157)(860,160)(893,165)(927,173)(961,164)(994,168)(1028,170)
\put(221,179){\makebox(0,0){$\triangle$}}
\put(255,179){\makebox(0,0){$\triangle$}}
\put(288,179){\makebox(0,0){$\triangle$}}
\put(288,543){\makebox(0,0){$\triangle$}}
\put(322,672){\makebox(0,0){$\triangle$}}
\put(355,670){\makebox(0,0){$\triangle$}}
\put(389,542){\makebox(0,0){$\triangle$}}
\put(423,385){\makebox(0,0){$\triangle$}}
\put(456,339){\makebox(0,0){$\triangle$}}
\put(490,312){\makebox(0,0){$\triangle$}}
\put(524,226){\makebox(0,0){$\triangle$}}
\put(557,162){\makebox(0,0){$\triangle$}}
\put(591,193){\makebox(0,0){$\triangle$}}
\put(624,183){\makebox(0,0){$\triangle$}}
\put(658,169){\makebox(0,0){$\triangle$}}
\put(692,152){\makebox(0,0){$\triangle$}}
\put(725,170){\makebox(0,0){$\triangle$}}
\put(759,179){\makebox(0,0){$\triangle$}}
\put(793,160){\makebox(0,0){$\triangle$}}
\put(826,157){\makebox(0,0){$\triangle$}}
\put(860,160){\makebox(0,0){$\triangle$}}
\put(893,165){\makebox(0,0){$\triangle$}}
\put(927,173){\makebox(0,0){$\triangle$}}
\put(961,164){\makebox(0,0){$\triangle$}}
\put(994,168){\makebox(0,0){$\triangle$}}
\put(1028,170){\makebox(0,0){$\triangle$}}
\put(930,670){\makebox(0,0){$\triangle$}}
\thinlines \drawline[-50](290,135)(290,135)(290,712)
\thinlines \drawline[-50](221,179)(221,179)(229,179)(237,179)(245,179)(254,179)(262,179)(270,179)(278,179)(286,179)(294,179)(303,179)(311,179)(319,179)(327,179)(335,179)(343,179)(351,179)(360,179)(368,179)(376,179)(384,179)(392,179)(400,179)(408,179)(417,179)(425,179)(433,179)(441,179)(449,179)(457,179)(466,179)(474,179)(482,179)(490,179)(498,179)(506,179)(514,179)(523,179)(531,179)(539,179)(547,179)(555,179)(563,179)(572,179)(580,179)(588,179)(596,179)(604,179)(612,179)(620,179)
\thinlines \drawline[-50](620,179)(629,179)(637,179)(645,179)(653,179)(661,179)(669,179)(677,179)(686,179)(694,179)(702,179)(710,179)(718,179)(726,179)(735,179)(743,179)(751,179)(759,179)(767,179)(775,179)(783,179)(792,179)(800,179)(808,179)(816,179)(824,179)(832,179)(841,179)(849,179)(857,179)(865,179)(873,179)(881,179)(889,179)(898,179)(906,179)(914,179)(922,179)(930,179)(938,179)(946,179)(955,179)(963,179)(971,179)(979,179)(987,179)(995,179)(1004,179)(1012,179)(1020,179)(1028,179)
\put(854,625){\makebox(0,0)[r]{theory}}
\thicklines \path(876,625)(984,625)
\thicklines \path(358,712)(360,699)(368,648)(376,603)(384,562)(392,525)(400,492)(408,463)(417,436)(425,411)(433,390)(441,370)(449,352)(457,336)(466,321)(474,308)(482,296)(490,285)(498,275)(506,267)(514,258)(523,251)(531,245)(539,239)(547,233)(555,228)(563,224)(572,220)(580,216)(588,213)(596,209)(604,207)(612,204)(620,202)(629,200)(637,198)(645,196)(653,195)(661,193)(669,192)(677,191)(686,190)(694,189)(702,188)(710,187)(718,186)(726,186)(735,185)(743,185)(751,184)(759,184)
\thicklines \path(759,184)(767,183)(775,183)(783,183)(792,182)(800,182)(808,182)(816,182)(824,181)(832,181)(841,181)(849,181)(857,181)(865,181)(873,181)(881,180)(889,180)(898,180)(906,180)(914,180)(922,180)(930,180)(938,180)(946,180)(955,180)(963,180)(971,180)(979,180)(987,180)(995,180)(1004,180)(1012,180)(1020,180)(1028,180)
\end{picture}

